Structured Convolutional Kernel Networks for Airline Crew Scheduling

Motivated by the needs from an airline crew scheduling application, we introduce structured convolutional kernel networks (Struct-CKN), which combine CKNs from Mairal et al. (2014) in a structured prediction framework that supports constraints on the outputs. CKNs are a particular kind of convolutional neural networks that approximate a kernel feature map on training data, thus combining properties of deep learning with the non-parametric flexibility of kernel methods. Extending CKNs to structured outputs allows us to obtain useful initial solutions on a flight-connection dataset that can be further refined by an airline crew scheduling solver. More specifically, we use a flight-based network modeled as a general conditional random field capable of incorporating local constraints in the learning process. Our experiments demonstrate that this approach yields significant improvements for the large-scale crew pairing problem (50,000 flights per month) over standard approaches, reducing the solution cost by 17% (a gain of millions of dollars) and the cost of global constraints by 97%.

==> flowchart.tex <==
\resizebox{\textwidth}{!}{ 
\begin{tikzpicture}[font=\large]
\node (A) at (0,0) {\includegraphics[scale=0.6]{ocr1}};
\node (B) at ([xshift=1.4cm]A.east) {\includegraphics[scale=0.6]{ocr2}};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=2.5cm, minimum height=1.2cm] (C) at ([xshift=3mm]B.east) {Embedding \\ (optional)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1.5cm, minimum height=1.2cm] (D) at ([xshift=7mm]C.east) {CKN};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=2cm, minimum height=1.2cm] (E) at ([xshift=23mm]D.east) {Scaler \\ (optional)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=2cm, minimum height=1.2cm] (F) at ([xshift=30mm]E.east) {Structured predictor -- CRF (SDCA): \\ Infer probabilities, then train the \\ structured predictor};
\draw[line width=1pt,-latex] ([xshift=-1.8mm]A.east)--([xshift=1.6mm]B.west)node[midway, yshift=6mm, align=center]{Flatten \\[-1pt] input};
\draw[line width=1pt,-latex] ([xshift=-1.4mm]B.east)--(C.west);
\draw[line width=1pt,-latex] ([yshift=2.5mm]C.east)--([yshift=2.5mm]D.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]C.east)--([yshift=-2.5mm]D.west);
\draw[line width=1pt,-latex] ([yshift=2.5mm]D.east)--([yshift=2.5mm]E.west)node[midway,yshift=6mm,align=center]{unary \\[-1pt] feature maps};
\draw[line width=1pt,latex-, dotted] ([yshift=-2mm]D.east)--([yshift=-2mm]E.west);
\draw[line width=1pt,-latex] ([yshift=2mm]E.east)--([yshift=2mm]F.west)node[midway,yshift=5mm,align=center]{Un-flatten input};
\draw[line width=1pt,latex-, dotted] ([yshift=-2mm]E.east)--([yshift=-2mm]F.west)node[midway, below, align=center,yshift=-1.5mm]{Flatten inferred \\[-1pt] probabilities};

\node[line width=0.5pt,draw=black!70,anchor=north west] at ([xshift=3cm,yshift=2mm]B.south east) {\tikz[baseline=-1mm]\draw[line width=1pt,-latex]  (0pt,0pt) -- (10mm,0pt);  forward flow \hspace{1cm} \tikz[baseline=-1mm]\draw[line width=1pt,-latex,dotted]  (10mm,0pt) -- (0pt,0pt);  backward flow};
\end{tikzpicture}
}

==> opt_process.tex <==
%\begin{figure}
%\begin{center}
%\includegraphics[width=0.7\linewidth]{Opt_process.pdf}
%\captionof{figure}{The new algorithm for SPP}
% -------------------- Opt process -------------------%
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.7}]
    % First rectangle 

    \node[rectangle, minimum width=10cm, minimum height=0.5cm, draw, line width=0.8pt] (R1) at (0,0) {break all illegal pairings};
    \node[rectangle, minimum width=10cm, minimum height=0.5cm, align=center, draw, line width=0.8pt, anchor=north] (R2) at ([yshift=-1cm]R1.south) {Generate deadheads and solve with OR solver \\ (GENCOL then Commercial-GENCOL-DCA)};


    \draw[line width=1pt] ([xshift=1cm]R1.north west)--([yshift=0.5cm,xshift=1cm]R1.north west)node[above,align=center]{Standard -\\ initial};
    \draw[line width=1pt] ([xshift=1cm]R1.south west)--([xshift=1cm]R2.north west)node[midway,fill=white]{Standard-feasible};
    \draw[line width=1pt, -latex] ([xshift=1cm]R2.south west)--([xshift=1cm,yshift=-1.5cm]R2.south west)node[midway,fill=white]{Baseline};
    

    \draw[line width=1pt] ([xshift=-7.1cm]R1.north east)--([yshift=0.5cm,xshift=-7.1cm]R1.north east)node[above,align=center]{CNN -\\ initial};
    \draw[line width=1pt] ([xshift=-5.3cm]R1.north east)--([yshift=0.5cm,xshift=-5.3cm]R1.north east)node[above,align=center]{CNN};    
    \draw[line width=1pt] ([xshift=-3.2cm]R1.north east)--([yshift=0.5cm,xshift=-3.2cm]R1.north east)node[above,align=center]{Struct-CKN -\\ initial};
    %\draw[line width=1pt] ([xshift=-5.5cm]R1.north east)--([yshift=2cm,xshift=-3.2cm]R1.north east)node[above,align=center]{Struct-CKN-initial\\ bid period};
    \draw[line width=1pt] ([xshift=-7.1cm]R1.south east)--([xshift=-7.1cm]R2.north east)node[midway,fill=white]{CNN-feasible};
    \draw[line width=1pt, -latex] ([xshift=-7.1cm]R2.south east)--([xshift=-7.1cm,yshift=-1.5cm]R2.south east)node[midway,fill=white]{CNN};
    \draw[line width=1pt] ([xshift=-3.2cm]R1.south east)--([xshift=-3.2cm]R2.north east)node[midway,fill=white]{Struct-CKN-feasible};
    \draw[line width=1pt, -latex] ([xshift=-3.2cm]R2.south east)--([xshift=-3.2cm,yshift=-1.5cm]R2.south east)node[midway,fill=white]{Struct-CKN};
    
    \draw[line width=1pt] ([xshift=-0.7cm]R1.north east)--([yshift=0.5cm,xshift=-0.7cm]R1.north east)node[above]{Struct-CKN};
    \draw[line width=1pt] ([xshift=-0.7cm]R1.south east)--([xshift=-0.7cm]R2.north east);
    \draw[line width=1pt] ([xshift=-5.3cm]R1.south east)--([xshift=-5.3cm]R2.north east);
    %\draw[line width=1pt] ([xshift=-0.7cm]R2.south east)--([xshift=-0.7cm]R2.north east);
    \draw[line width=1pt, -latex] ([xshift=-0.7cm]R2.south east)--([xshift=-0.7cm,yshift=-1.5cm]R2.south east)node[midway,fill=white]{Struct-CKN\textbf{+}};
    \draw[line width=1pt, -latex] ([xshift=-5.3cm]R2.south east)--([xshift=-5.3cm,yshift=-1.5cm]R2.south east)node[midway,fill=white]{CNN\textbf{+}};

\end{tikzpicture}
%\caption{The optimization process}
%\label{opt_process_fig}
%\end{center}
%\end{figure}
